Understanding Concepts in Graph Signal Processing for Neurophysiological Signal Analysis

Multivariate signals, which are measured simultaneously over time and acquired by sensor networks, are becoming increasingly common. The emerging field of graph signal processing (GSP) promises to analyse spectral characteristics of these multivariate signals, while at the same time taking the spatial structure between the time signals into account. A central idea in GSP is the graph Fourier transform, which projects a multivariate signal onto frequency-ordered graph Fourier modes, and can therefore be regarded as a spatial analog of the temporal Fourier transform. This chapter derives and discusses key concepts in GSP, with a specific focus on how the various concepts relate to one another. The experimental section focuses on the role of graph frequency in data classification, with applications to neuroimaging. To address the limited sample size of neurophysiological datasets, we introduce a minimalist simulation framework that can generate arbitrary amounts of data. Using this artificial data, we find that lower graph frequency signals are less suitable for classifying neurophysiological data as compared to higher graph frequency signals. Finally, we introduce a baseline testing framework for GSP. Employing this framework, our results suggest that GSP applications may attenuate spectral characteristics in the signals, highlighting current limitations of GSP for neuroimaging.

==> graphics/high_level_connections.tikz <==
\renewcommand*\familydefault{\sfdefault}
\fontfamily{\sfdefault}\selectfont

\noindent
\begin{tikzpicture}
  %\draw (0.3, 1.15) node {A};
  \node[draw, fill=lightwheat, align=center, font={\smaller}] (SO) at (0, 0){shift \\operator};
  \node[draw, fill=lightwheat, align=center, font={\smaller}, shift={(0.75, -1.434)}] (TV) at (SO){TV};
  \node[draw, fill=lightwheat, align=center, font={\smaller}, shift={(-3.0, -3.0)}] (deriv_DFT) at (SO){derivative-based\\interpretation\\DFT};
  \node[draw, fill=lightwheat, align=center, font={\smaller}, shift={(3.0, -3.0)}] (shift_DFT) at (SO){\phantom{derivative-based}\\\phantom{interpretation}\\\phantom{DFT}};
  \node[align=center, font={\smaller}, shift={(3.0, -3.0)}] (shift_DFT_text) at (SO){filter-based\\interpretation\\DFT};
  \node[draw, fill=lightwheat, align=center, font={\smaller}, shift={(0, -4.25)}] (conv) at (SO){convo-\\lution};
  \node[draw, fill=lightwheat, align=center, font={\smaller}, shift={(0, -6.0)}] (filter) at (SO){digital\\filter};
  \node[draw, fill=lightwheat, align=center, font={\smaller}, shift={(0, -7.5)}] (spectral_wavelets) at (SO){spectral\\wavelets};

  
  \draw[-latex,thick] ($(SO.south west)!0.75!(SO.south east)$) -- (TV.north);
  \draw[-latex,thick] (SO.south west) -- (deriv_DFT.north) node[minimum size=0.0cm,align=center, midway](shift2derivDFT) {};
  \draw[-latex,thick] (SO.south east) -- (shift_DFT.north) node[minimum size=0.0cm,align=center,midway](shift2shiftDFT) {};
  \draw[-latex,thick] (TV.west) -- (shift2derivDFT);
  \draw[-latex,thick] (TV.east) -- (shift2shiftDFT);
  \draw[-latex,thick] (SO.south) -- (conv.north);
  \draw[-latex,thick] (conv.south) -- (filter.north) node[text width=0.0cm,align=center,midway,below](conv2filt) {};
  \draw[latex-latex,thick] (deriv_DFT.east) -- (shift_DFT.west);
  \draw[-,thick,bend left=0] (shift_DFT.south) edge[-latex] (conv2filt);
  \draw[-,thick,bend left,dashed] ($(shift_DFT.south west)!0.75!(shift_DFT.south east)$) edge[-latex,out=-8,in=195] (filter.north east);
  \draw[-latex,thick] (filter.south) -- (spectral_wavelets.north);
  
  \node[draw, fill=lightwheat, align=center, font={\smaller}, shift={(9.5, 0)}] (GSO) at (SO){graph\\shift operator};
  \node[draw, fill=lightwheat, text width=0.8cm, align=center, font={\smaller}, shift={(-0.75, -1.425)}] (deriv_TV) at (GSO){edge\\TV};
  \node[draw, fill=lightwheat, text width=0.8cm, align=center, font={\smaller}, shift={(0.75, -1.425)}] (shift_TV) at (GSO){node\\TV};
  \node[draw, fill=lightwheat, align=center, font={\smaller}, shift={(-3.0, -3.0)}] (deriv_GFT) at (GSO){derivative-based\\GFT\\(Laplacian)};
  \node[draw, fill=lightwheat, align=center, font={\smaller}, shift={(3.0, -3.0)}] (shift_GFT) at (GSO){\phantom{derivative-based}\\\phantom{GFT}\\\phantom{(Laplacian)}};
  \node[align=center, font={\smaller}, shift={(3.0, -3.0)}] (shift_GFT_text) at (GSO){filter-based\\GFT\\(adjacency)};
  \node[draw, fill=lightwheat, align=center, font={\smaller}, shift={(0, -4.5)}] (graph_conv) at (GSO){graph\\convolution};
  \node[draw, fill=lightwheat, align=center, font={\smaller}, shift={(3.0, -6.0)}] (graph_filter) at (GSO){\phantom{graph filter}\\\phantom{(adjacency)}};
  \node[align=center, font={\smaller}, shift={(3.0, -6.0)}] (graph_filter_text) at (GSO){graph filter\\(adjacency)};
  \node[draw, fill=lightwheat, align=center, font={\smaller}, shift={(-3.0, -6.0)}] (graph_filter_alt) at (GSO){graph filter\\(Laplacian)};
  
  \node[draw, fill=lightwheat, align=center, font={\smaller}, shift={(3.0, -7.5)}] (graph_spectral_wavelets) at (GSO){\phantom{graph wavelets}\\\phantom{(adjacency)}};
  \node[align=center, font={\smaller}, shift={(3.0, -7.5)}] (graph_spectral_wavelets_text) at (GSO){graph wavelets\\(adjacency)};
  \node[draw, fill=lightwheat, align=center, font={\smaller}, shift={(-3.0, -7.5)}] (graph_spectral_wavelets_alt) at (GSO){graph wavelets\\(Laplacian)};

  
  \draw[-latex,thick] ($(GSO.south west)!0.25!(GSO.south east)$) -- (deriv_TV.north);
  \draw[-latex,thick] ($(GSO.south west)!0.75!(GSO.south east)$) -- (shift_TV.north);
  \draw[-latex,thick] (GSO.south west) -- (deriv_GFT.north) node[minimum size=0.0cm,align=center, font={\tiny}, midway](shift2derivGFT) {};
  \draw[-latex,thick] (GSO.south east) -- (shift_GFT.north) node[minimum size=0.0cm,align=center, font={\tiny}, midway](shift2shiftGFT) {};
  \draw[-latex,thick] (deriv_TV.west) -- (shift2derivGFT);
  \draw[-latex,thick] (shift_TV.east) -- (shift2shiftGFT);
  \draw[-latex,thick] (GSO.south) -- (graph_conv.north);

  \node[text width=0.0cm, align=center, shift={(0, -0.6)}] (TVs_midway) at ($(deriv_TV.south)!0.5!(shift_TV.south)$,0){};
  \draw[-,thick,bend right=50] (deriv_TV.south) edge[latex-latex] (shift_TV.south) {};
  \draw[red,thick,shift={($(deriv_TV.south)!0.5!(TVs_midway)$,0)}](-0.1,-0.1)--(0.1,+0.1);
  \draw[red,thick,shift={($(deriv_TV.south)!0.5!(TVs_midway)$,0)}](-0.1,+0.1)--(0.1,-0.1);
  \draw[red,thick,shift={($(TVs_midway)!0.5!(shift_TV.south)$,0)}](-0.1,-0.1)--(0.1,+0.1);
  \draw[red,thick,shift={($(TVs_midway)!0.5!(shift_TV.south)$,0)}](-0.1,+0.1)--(0.1,-0.1);
  
  \draw[latex-latex,thick] (deriv_GFT.east) -- (shift_GFT.west) node[midway](GFTs_midway) {};
  %\draw[latex-latex,thick] (deriv_DFT.east) -- (shift_DFT.west) node[text width=0.8cm,align=center, font={\tiny}, midway,below](GFTs_midway) {};
  
  \draw[red,thick,shift={($(deriv_GFT.east)!0.4!(GFTs_midway)$,0)}](-0.1,-0.1)--(0.1,+0.1);
  \draw[red,thick,shift={($(deriv_GFT.east)!0.4!(GFTs_midway)$,0)}](-0.1,+0.1)--(0.1,-0.1);
  \draw[red,thick,shift={($(deriv_GFT.east)!0.8!(GFTs_midway)$,0)}](-0.1,+0.1)--(0.1,-0.1);
  \draw[red,thick,shift={($(deriv_GFT.east)!0.8!(GFTs_midway)$,0)}](-0.1,-0.1)--(0.1,+0.1);
  \draw[red,thick,shift={($(GFTs_midway)!0.2!(shift_GFT.west)$,0)}](-0.1,+0.1)--(0.1,-0.1);
  \draw[red,thick,shift={($(GFTs_midway)!0.2!(shift_GFT.west)$,0)}](-0.1,-0.1)--(0.1,+0.1);
  \draw[red,thick,shift={($(GFTs_midway)!0.6!(shift_GFT.west)$,0)}](-0.1,+0.1)--(0.1,-0.1);
  \draw[red,thick,shift={($(GFTs_midway)!0.6!(shift_GFT.west)$,0)}](-0.1,-0.1)--(0.1,+0.1);

  \draw[-latex,thick] (graph_conv.south east) -- (graph_filter.north west) node[midway](conv2filt) {};
  \draw[-latex,thick] ($(shift_GFT.south west)!0.25!(shift_GFT.south east)$) -- (conv2filt);
  \draw[-,thick,bend left=-25,dashed] ($(shift_GFT.south west)!0.375!(shift_GFT.south east)$) edge[-latex] ($(graph_filter.north west)!0.25!(graph_filter.north east)$);
  \draw[-latex,thick,dashed] (deriv_GFT.south) -- (graph_filter_alt.north) node[midway](deriv_GFT2graph_filter_alt) {};
  \draw[-latex,thick] (graph_conv.south west) -- (graph_filter_alt.north east) node[midway](conv2filt_alt) {};
  
  \draw[-latex,thick] (graph_filter.south) -- (graph_spectral_wavelets.north);
  \draw[-latex,thick] (graph_filter_alt.south) -- (graph_spectral_wavelets_alt.north);
  
  \draw[red,thick,shift={(conv2filt_alt)}](-0.1,-0.1)--(0.1,+0.1);
  \draw[red,thick,shift={(conv2filt_alt)}](-0.1,+0.1)--(0.1,-0.1);

  

  
  %\draw[--,thick,bend left=35] (shift_DFT.south) edge[-latex] (conv2filt);

  
  \draw[navyblue_mod,-latex,thick] (SO.east) -- (GSO.west) node[navyblue_mod,minimum size=0.5cm,align=center, font={\small}, midway, below] {graph extension};

  
  \draw[navyblue_mod,-latex,thick] (1.8, -4.58) -- (deriv_GFT2graph_filter_alt) node[navyblue_mod,minimum size=0.5cm,align=center, font={\small}, midway, below] {by analogy};
\end{tikzpicture}

==> graphics/linear_topology.tikz <==
%\documentclass[tikz]{standalone}

%% Language and font encodings
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}

%\usepackage{DejaVuSans}
%% Another possibility is
%% \usepackage{dejavu}
%% which loads the DejaVu Serif and DejaVu Sans Mono fonts as well
\renewcommand*\familydefault{\sfdefault} %% Only if the base font of the document is to be sans serif
%\usepackage[T1]{fontenc}
\fontfamily{\sfdefault}\selectfont

\noindent
\begin{tikzpicture}[bend angle=10]
  \draw (-0.5, 1.15) node {A};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.5cm] (t0) at (1.5,0){$1$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.5cm,shift={(1.6, 1.1)}] (t1) at (t0){$2$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.5cm,shift={(2.1, -0.8)}] (t2) at (t0){$3$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.5cm,shift={(3.2, 0)}] (t3) at (t0){$4$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.5cm,shift={(4.2, 0.9)}] (t4) at (t0){$5$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.5cm,shift={(4.6,-0.6)}] (t5) at (t0){$6$};

  

  \draw[-latex,thick,bend right,line width=0.1mm] (t2) edge (t1) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-latex,thick,bend right,line width=0.3mm] (t1) edge (t2) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-latex,thick,bend right,line width=0.35mm] (t0) edge (t1) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-latex,thick,bend right,line width=0.5mm] (t1) edge (t0) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-latex,thick,line width=0.15mm] (t0) -- (t2) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-latex,thick,line width=0.4mm] (t3) -- (t0) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-latex,thick,line width=0.2mm] (t3) -- (t4) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  %\draw[-latex,thick,bend right,line width=0.15mm] (t4) edge (t3) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-latex,thick,bend right,line width=0.2mm] (t1) edge (t3) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-latex,thick,bend right,line width=0.15mm] (t3) edge (t1) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-latex,thick,bend right,line width=0.35mm] (t3) edge (t5) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-latex,thick,bend right,line width=0.45mm] (t5) edge (t3) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};

  
  
  \draw (-0.5, -1.5) node {B};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.5cm] (t0) at (0,-2.8){$t_0$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.5cm, shift={(0.8,0,0)}] (t1) at (t0.east){$t_1$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.5cm, shift={(0.8,0,0)}] (t2) at (t1.east){$t_2$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.5cm, shift={(0.8,0,0)}] (t3) at (t2.east){$t_3$};
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.5cm, shift={(0.8,0,0)}] (t4) at (t3.east){$t_4$};
  \node[draw, circle, color=white!0, fill=white!0, thick, minimum size=0.5cm, shift={(0.8,0,0)}] (t_inv1) at (t4.east){};
  \node[draw, circle, color=white!0, fill=white!0, thick, minimum size=0.5cm, shift={(0.8,0,0)}] (t_inv2) at (t_inv1.east){};
  
  \node[circle,fill,inner sep=1.2pt, shift={(0.98,0)}] at (t4.east){};
  \node[circle,fill,inner sep=1.2pt, shift={(1.33,0)}] at (t4.east){};
  \node[circle,fill,inner sep=1.2pt, shift={(1.68,0)}] at (t4.east){};
  
  \node[draw, circle, fill=dodgerblue!20, thick, minimum size=0.5cm, shift={(0.8,0,0)}] (t99) at (t_inv2.east){\phantom{$t_0$}};
  \node[shift={(0.8,0,0)}] (t99_text) at (t_inv2.east){$\,t$\tiny $_{N-1}$};
  

  \draw[-latex,thick] (t0.east) -- (t1.west) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-latex,thick] (t1.east) -- (t2.west) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-latex,thick] (t2.east) -- (t3.west) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-latex,thick] (t3.east) -- (t4.west) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  \draw[-latex,thick] (t4.east) -- (t_inv1.west) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};

  
  \draw[-latex,thick] (t_inv2.east) -- (t99.west) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
  
  \draw[-latex,thick] (t99.north west) to [out=158,in=22] (t0.north east);
  
  
\end{tikzpicture}


==> graphics/networks.tikz <==
%\fontfamily{\sfdefault}\selectfont
\begin{tikzpicture}
    \sffamily
    
    \node[inner sep=0pt] (EEG_1d) at (0.3,1.3)
    {\includegraphics[width=1.2cm, height=0.8cm, angle=0]{figures/Alzheimers_EEG_5.eps}};
    \node[inner sep=0pt] (EEG_1c) at (0.1,1.1)
    {\includegraphics[width=1.2cm, height=0.8cm, angle=0]{figures/Alzheimers_EEG_4.eps}};
    \node[inner sep=0pt] (EEG_1b) at (0.05,1.05)
    {\includegraphics[width=1.2cm, height=0.8cm, angle=0]{figures/Alzheimers_EEG_3.eps}};
    
    
    \node[inner sep=0pt] (EEG_1) at (0,1)
    {\includegraphics[width=1.2cm, height=0.8cm, angle=0]{figures/Alzheimers_EEG_2.eps}};
    \node[align=center, font=\tiny, below=0.000cm](EEG_1_phantom) at (EEG_1.south){\tiny \qquad train samples \{\textbf{X}$_i$\}};
    
    \node[draw,line width=0.04cm,inner sep=0pt, above right=-0.9285cm and 1.2cm of EEG_1c] (weights)
    {\includegraphics[width=1cm, height=1cm, angle=0]{figures/simulated_channel_weights_matrix.eps}};
    \node[align=center, font=\tiny, below=0.000cm](weights_phantom) at (weights.south){connectivity\\ matrix \textbf{A} /\\Laplacian \textbf{L}};
    \draw[-stealth,thick] (EEG_1c.east) -- (weights.west) node[text width=0.8cm,align=center, font={\tiny}, midway,below,shift=({0.06, 0})] {average Pearson corr.};
    
    \pic[shift={(1.5,0,0)}] at (weights) {Box={name=GFT,xlabel={"\quad GFT matrix","dummy"},fill=newblue,height=5,width=5,depth=0.5}};
    
    \draw[-stealth,thick] (weights.east) -- (GFT-west) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {eigen-decom-position};
    
    \node[label=below:\tiny input sample \textbf{X}$_i$,inner sep=0pt] (EEG_2) at (0.4,-1)
    {\includegraphics[width=1.2cm, height=0.8cm, angle=0]{figures/Alzheimers_EEG_1.eps}};
    

    \node[label=below:\tiny \textbf{GFT}$\bigcdot\,$\textbf{X}$_i$, draw, circle, thick, minimum size=0.15cm, shift={(1.6,0,0)}] (matrix_mul) at (EEG_2.east){};
    \fill[color=black] (matrix_mul.center) circle [radius=0.03]; 

    
    \draw[-stealth,thick] (EEG_2.east) -- (matrix_mul.west) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
    \draw[-stealth,thick] (GFT-near) -- (matrix_mul.north east) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};

    
    \node[label=below:\tiny GFT signal,inner sep=0pt, shift={(1.3,0,0)}] (Fourier_modes) at (matrix_mul.east)
    {\includegraphics[width=1.2cm, height=0.8cm, angle=0]{figures/Alzheimers_EEG_GFT_0.eps}};
    \draw[-stealth,thick] (matrix_mul.east) -- (Fourier_modes.west) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};

    
    \node[inner sep=0pt, shift={(1.4,1.6,0)}] (Fourier_modes_select1) at (Fourier_modes.east)
    {\includegraphics[width=1.2cm, height=0.8cm, angle=0]{figures/Alzheimers_EEG_GFT_1.eps}};
    \node[inner sep=0pt, shift={(1.4,0.7,0)}] (Fourier_modes_select2) at (Fourier_modes.east)
    {\includegraphics[width=1.2cm, height=0.8cm, angle=0]{figures/Alzheimers_EEG_GFT_2.eps}};
    \node[inner sep=0pt, shift={(1.4,-1,0)}] (Fourier_modes_select3) at (Fourier_modes.east)
    {\includegraphics[width=1.2cm, height=0.8cm, angle=0]{figures/Alzheimers_EEG_GFT_3.eps}};
    \node[align=center, font=\tiny, below=0.000cm](Fourier_modes_select3_phantom) at (Fourier_modes_select3.south){graph frequency\\ selection};
    \draw[-stealth,thick] (Fourier_modes.east) -- (Fourier_modes_select1.west) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
    \draw[-stealth,thick] (Fourier_modes.east) -- (Fourier_modes_select2.west) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
    \draw[-stealth,thick] (Fourier_modes.east) -- (Fourier_modes_select3.west) node[text width=0.8cm,align=center, font={\tiny}, midway,below] {};
    
    \node[draw, circle, fill, inner sep=0pt, minimum size=0.04cm, shift={(0,-0.2,0)}] (dot) at (Fourier_modes_select2.south){};
    \node[draw, circle, fill, inner sep=0pt, minimum size=0.04cm, shift={(0,-0.4,0)}] (dot) at (Fourier_modes_select2.south){};
    \node[draw, circle, fill, inner sep=0pt, minimum size=0.04cm, shift={(0,-0.6,0)}] (dot) at (Fourier_modes_select2.south){};
    
    \node[draw, circle, fill, inner sep=0pt, minimum size=0.04cm, shift={(1.9,-0.2,0)}] (dot) at (Fourier_modes_select2.south){};
    \node[draw, circle, fill, inner sep=0pt, minimum size=0.04cm, shift={(1.9,-0.4,0)}] (dot) at (Fourier_modes_select2.south){};
    \node[draw, circle, fill, inner sep=0pt, minimum size=0.04cm, shift={(1.9,-0.6,0)}] (dot) at (Fourier_modes_select2.south){};
    
    \node[draw, circle, fill, inner sep=0pt, minimum size=0.04cm, shift={(3.35,-0.2,0)}] (dot) at (Fourier_modes_select2.south){};
    \node[draw, circle, fill, inner sep=0pt, minimum size=0.04cm, shift={(3.35,-0.4,0)}] (dot) at (Fourier_modes_select2.south){};
    \node[draw, circle, fill, inner sep=0pt, minimum size=0.04cm, shift={(3.35,-0.6,0)}] (dot) at (Fourier_modes_select2.south){};
    

    \pic[shift={(0.9,0,0)}] at (Fourier_modes_select1.east) {Box={name=psd1,xlabel={" 1$\times$20","dummy"},fill=arylideyellow,height=0.5,width=4,depth=0.5}};
    \draw[-stealth,thick] (Fourier_modes_select1.east) -- (psd1-west) node[text width=0.5cm,align=center, font={\tiny}, midway,below] {Welch PSD};

    \pic[shift={(1.0,0,0)}] at (psd1-east) {Box={name=out1,xlabel={"output 1","dummy"},fill=fireenginered,height=0.5,width=0.5,depth=0.5}};
    \draw[-stealth,thick] (psd1-east) -- (out1-west) node[text width=0.5cm,align=center, font={\tiny}, midway,below,shift={(-0.125,0)}] {SVM};


    \pic[shift={(0.9,0,0)}] at (Fourier_modes_select2.east) {Box={name=psd2,xlabel={" 1$\times$20","dummy"},fill=arylideyellow,height=0.5,width=4,depth=0.5}};
    \draw[-stealth,thick] (Fourier_modes_select2.east) -- (psd2-west) node[text width=0.5cm,align=center, font={\tiny}, midway,below] {Welch PSD};

    \pic[shift={(1.0,0,0)}] at (psd2-east) {Box={name=out2,xlabel={"output 2","dummy"},fill=fireenginered,height=0.5,width=0.5,depth=0.5}};
    \draw[-stealth,thick] (psd2-east) -- (out2-west) node[text width=0.5cm,align=center, font={\tiny}, midway,below,shift={(-0.125,0)}] {SVM};


    \pic[shift={(0.9,0,0)}] at (Fourier_modes_select3.east) {Box={name=psd3,xlabel={" 1$\times$20","dummy"},fill=arylideyellow,height=0.5,width=4,depth=0.5}};
    \draw[-stealth,thick] (Fourier_modes_select3.east) -- (psd3-west) node[text width=0.5cm,align=center, font={\tiny}, midway,below] {Welch PSD};

    \pic[shift={(1.0,0,0)}] at (psd3-east) {Box={name=out3,xlabel={"output 23","dummy"},fill=fireenginered,height=0.5,width=0.5,depth=0.5}};
    \draw[-stealth,thick] (psd3-east) -- (out3-west) node[text width=0.5cm,align=center, font={\tiny}, midway,below,shift={(-0.125,0)}] {SVM};


\end{tikzpicture}

==> graphics/simulation_cross_validation.tikz <==
%\documentclass[tikz]{standalone}

%% Language and font encodings
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}

%\usepackage{DejaVuSans}
%% Another possibility is
%% \usepackage{dejavu}
%% which loads the DejaVu Serif and DejaVu Sans Mono fonts as well
\renewcommand*\familydefault{\sfdefault} %% Only if the base font of the document is to be sans serif
%\usepackage[T1]{fontenc}
\fontfamily{\sfdefault}\selectfont

%\usepackage{xcolor}
\definecolor{darkblue}{HTML}{1f4e79}
\definecolor{lightblue}{HTML}{00b0f0}
\definecolor{salmon}{HTML}{ff9c6b}
\definecolor{dodgerblue}{rgb}{0.12, 0.56, 1.0}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{green(pigment)}{rgb}{0.0, 0.65, 0.31}
\definecolor{macaroniandcheese}{rgb}{1.0, 0.74, 0.53}
\definecolor{glaucous}{rgb}{0.38, 0.51, 0.71}
\definecolor{hanblue}{rgb}{0.27, 0.42, 0.81}
%\definecolor{newblue}{rgb}{0.15, 0.45, 0.75}
%\definecolor{newblue}{rgb}{0.2, 0.5, 0.85}
\definecolor{newblue}{rgb}{0.56, 0.67, 0.85}
\definecolor{newgreen}{rgb}{0.67, 0.82, 0.57}
\definecolor{fireenginered}{rgb}{0.81, 0.09, 0.13}


% Define parallelepiped shape:
\makeatletter
\pgfkeys{/pgf/.cd,
  parallelepiped offset x/.initial=2mm,
  parallelepiped offset y/.initial=2mm
}
\pgfdeclareshape{parallelepiped}
{
  \inheritsavedanchors[from=rectangle] % this is nearly a rectangle
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{north west}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{mid}
  \inheritanchor[from=rectangle]{mid west}
  \inheritanchor[from=rectangle]{mid east}
  \inheritanchor[from=rectangle]{base}
  \inheritanchor[from=rectangle]{base west}
  \inheritanchor[from=rectangle]{base east}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{south east}
  \backgroundpath{
    % store lower right in xa/ya and upper right in xb/yb
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgfmathsetlength\pgfutil@tempdima{\pgfkeysvalueof{/pgf/parallelepiped
      offset x}}
    \pgfmathsetlength\pgfutil@tempdimb{\pgfkeysvalueof{/pgf/parallelepiped
      offset y}}
    \def\ppd@offset{\pgfpoint{\pgfutil@tempdima}{\pgfutil@tempdimb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathclose
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@ya}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xa}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
  }
}
\makeatother

\tikzset{
  % Training blocks
  train/.style={
    parallelepiped,fill=white, draw,
    minimum width=1.6cm,
    minimum height=1.6cm,
    parallelepiped offset x=0.4cm,
    parallelepiped offset y=0.4cm,
    path picture={
      \draw[top color=newblue,bottom color=newblue]
        (path picture bounding box.south west) rectangle 
        (path picture bounding box.north east);
    },
    text=black,
  },
  % Testing blocks
  test/.style={
    parallelepiped,fill=white, draw,
    minimum width=1.6cm,
    minimum height=1.6cm,
    parallelepiped offset x=0.4cm,
    parallelepiped offset y=0.4cm,
    path picture={
      \draw[top color=newgreen,bottom color=newgreen]
        (path picture bounding box.south west) rectangle 
        (path picture bounding box.north east);
    },
    text=black,
  },
}
\hspace{-3.75cm}
%\begin{document}
\noindent
\begin{tikzpicture}
  \node[test](test_1_1){{\Large Test}};
  \node[test, right=0.cm of test_1_1, yshift=-2.3cm](test_2_1){{\Large Test}};
  \node[test, right=0.cm of test_2_1, yshift=-2.3cm](test_3_1){{\Large Test}};
  \node[train, right=0.cm of test_3_1](train_3_1){{}};
  \node[train, right=0.cm of train_3_1](train_3_2){{}};
  \node[train, right=0.cm of train_3_2](train_3_3){{}};
  \node[train, right=0.cm of train_3_3](train_3_4){{}};
  \node[train, right=0.cm of train_3_4](train_3_5){{\Large Train}};
  \node[train, right=0.cm of train_3_5](train_3_6){{}};
  \node[train, right=0.cm of train_3_6](train_3_7){{}};
  \node[train, right=0.cm of train_3_7](train_3_8){{}};
  \node[train, right=0.cm of train_3_8](train_3_9){{\Large {\color{fireenginered}New}}};
  \node[train, right=0.cm of test_2_1](train_2_1){{}};
  \node[train, right=0.cm of train_2_1](train_2_2){{}};
  \node[train, right=0.cm of train_2_2](train_2_3){{}};
  \node[train, right=0.cm of train_2_3](train_2_4){{}};
  \node[train, right=0.cm of train_2_4](train_2_5){{\Large Train}};
  \node[train, right=0.cm of train_2_5](train_2_6){{}};
  \node[train, right=0.cm of train_2_6](train_2_7){{}};
  \node[train, right=0.cm of train_2_7](train_2_8){{}};
  \node[train, right=0.cm of train_2_8](train_2_9){{\Large {\color{fireenginered}New}}};
  \node[train, right=0.cm of test_1_1](train_1_1){{}};
  \node[train, right=0.cm of train_1_1](train_1_2){{}};
  \node[train, right=0.cm of train_1_2](train_1_3){{}};
  \node[train, right=0.cm of train_1_3](train_1_4){{}};
  \node[train, right=0.cm of train_1_4](train_1_5){{\Large Train}};
  \node[train, right=0.cm of train_1_5](train_1_6){{}};
  \node[train, right=0.cm of train_1_6](train_1_7){{}};
  \node[train, right=0.cm of train_1_7](train_1_8){{}};
  \node[train, right=0.cm of train_1_8](train_1_9){{}};
  
  \node at (9.7cm,-6.3cm) [circle,fill,inner sep=1.5pt]{};
  \node at (9.7cm,-6.7cm) [circle,fill,inner sep=1.5pt]{};
  \node at (9.7cm,-7.1cm) [circle,fill,inner sep=1.5pt]{};
  \node at (-0.8cm,1.2cm){};
  \node at (9.7cm,-7.5cm){};
  \node at (19,0.cm){};
  
  \node at (-1.3cm,0.cm)[align=left, text width=3.5cm]{\LARGE 1. iter.};
  \node at (-1.3cm,-2.3cm)[align=left, text width=3.5cm]{\LARGE 2. iteration};
  \node at (-1.3cm,-4.6cm)[align=left, text width=3.5cm]{\LARGE 3. iteration};

\end{tikzpicture}

%\end{document}
